Structural Causal Models Are (Solvable by) Credal Networks

A structural causal model is made of endogenous (manifest) and exogenous (latent) variables. We show that endogenous observations induce linear constraints on the probabilities of the exogenous variables. This allows to exactly map a causal model into a credal network. Causal inferences, such as interventions and counterfactuals, can consequently be obtained by standard algorithms for the updating of credal nets. These natively return sharp values in the identifiable case, while intervals corresponding to the exact bounds are produced for unidentifiable queries. A characterization of the causal models that allow the map above to be compactly derived is given, along with a discussion about the scalability for general models. This contribution should be regarded as a systematic approach to represent structural causal models by credal networks and hence to systematically compute causal inferences. A number of demonstrative examples is presented to clarify our methodology. Extensive experiments show that approximate algorithms for credal networks can immediately be used to do causal inference in real-size problems.

==> time_results.tex <==
\begin{tikzpicture}[yscale=.35,xscale=.45]
\begin{groupplot}[group style={group size=3 by 1, vertical sep=5cm, horizontal sep=0.2cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Trees},
x grid style={white!69.0196078431373!black},
xlabel={Length $l$},
xmajorgrids,
xmin=1.95, xmax=21.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Execution time (s)},
ymajorgrids,
ymin=-5.743513777, ymax=120.661044437,
ytick style={color=black}
]
\addplot [ultra thick,black,dotted]
table {%
3 0.34175796
4 0.4661655
5 0.74143504
6 0.8607
7 1.36857902
8 1.39887822
9 2.1185295
10 2.30123888
11 2.91466794
12 3.0599051
13 3.92544538
14 3.95807788
15 4.86445886
16 5.09564466
17 5.75508222
18 6.1757121
19 6.87571724
20 6.97033168
21 7.8040553
%22 7.96899234
%23 8.62153904
%24 8.9593829
};
\addplot [ultra thick,black]
table {%
3 0.07276482
4 0.06845506
5 0.114651755555556
6 0.107642844444444
7 2.203501675
8 0.148208425
9 0.234517066666667
10 0.2576461
11 15.4956344666667
12 0.7151094
13 8.09172163333333
14 4.47642063333333
15 19.1777441333333
16 20.4822364
17 82.0155528666667
18 114.9153827
};
%\addplot [ultra thick,black!30]
%table {%
%3 0.00214796
%4 0.00240792
%5 0.00300414
%6 0.00336182
%7 0.00455934
%8 0.00455656
%9 0.0065312
%10 0.00835964
%11 0.01790886
%12 0.0275617
%13 0.06385294
%14 0.0977789
%15 0.31004334
%16 0.4885539
%17 1.86777882
%18 2.77965726
%19 10.7808081
%20 16.8819189
%};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Polytree},
x grid style={white!69.0196078431373!black},
xlabel={Length $l$},
xmajorgrids,
xmin=1.95, xmax=21.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={ },
ymajorgrids,
ymin=-5.743513777, ymax=120.661044437,
ytick style={color=black},
yticklabels={},
]
\addplot [ultra thick,black,dotted]
table {%
6 1.45962308
8 2.56224282
10 3.73061524
12 4.74696154
14 6.39394936
16 7.9910649
18 9.42139992
20 10.6053752
%22 11.74100724
%24 13.30532822
%26 14.86921484
%28 16.62418976
%36 19.44200464
%42 24.93193622
%22 11.74100724
%24 13.30532822
%26 14.86921484
%28 16.62418976
%36 19.44200464
%41 24.93193622
%24 30.61843862
};
\addplot [ultra thick,black]
table {%
6 0.203544177777778
8 0.305260822222222
10 2.29887262222222
12 11.4464603555556
};
%\addplot [ultra thick,black!30]
%table {%
%3 0.0065535
%4 0.00912324
%5 0.04877182
%6 0.22087174
%7 6.51017654
%8 46.86396644
%};

\nextgroupplot[
legend cell align={left},
legend pos=north west,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Multiply connected},
x grid style={white!69.0196078431373!black},
xlabel={Length $l$},
xmajorgrids,
xmin=1.95, xmax=21.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={ },
ymajorgrids,
ymin=-5.743513777, ymax=120.661044437,
ytick style={color=black},
yticklabels={},
]
\addplot [ultra thick,dotted]
table {%
6 1.9700621
8 2.34051874
10 4.7520846
12 4.90502024
14 7.84319146
16 8.4303279
18 12.8570035
20 13.15327414
%22 17.11887106
%24 17.04285958
%26 21.78841026
%28 18.25676448
%36 41.79814878
%38	63.52066124
%40	136.6745992
%21	262.4755669
%6	1.9700621
%8	2.34051874
%10	4.7520846
%12	4.90502024
%14	7.84319146
%16	8.4303279
%18	12.8570035
%20	13.15327414
%22	17.11887106
%24	17.04285958
%26	21.78841026
%28	18.25676448
%36	41.79814878
%38	63.52066124
%40	136.6745992
%42	262.4755669

};
\addlegendentry{ApproxLP}
\addplot [black,ultra thick]
table {%
6 0.148006
8 0.16463044
10 0.7672054
12 1.3035927
14 24.4201753
16 37.4387636
};
\addlegendentry{CVE}
%\addplot [black!30,ultra thick]
%table {%
%3 0.00420972
%4 0.00578928
%5 0.02525908
%6 0.04683852
%7 0.5816202
%8 1.3596042
%9 21.88020866
%10 46.34041656
%};
%\addlegendentry{VE}
\end{groupplot}
\end{tikzpicture}
\begin{tikzpicture}[xscale=0.45,yscale=0.35]
\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={ },
x grid style={white!69.0196078431373!black},
xlabel={Length $l$},
xmajorgrids,
xmin=4, xmax=16,
xtick style={color=black},
            yticklabel pos=right,
y grid style={white!69.0196078431373!black},
ylabel={$\max{P}-\min {P}$},
ymajorgrids,
ylabel near ticks,
ymin=0.0, ymax=0.1,
ytick={0, 0.05, 0.1},
yticklabels={$0.00$, $0.05$, $0.10$},
ytick style={color=black}]
\addplot [mark=triangle,black]
table {%
     6 0.016428715834721
    8 0.0160996738456202
    10 0.01
    12 0.0160545028126254
    15 0.01
};
\addlegendentry{Muliply connected}
\addplot [thick, black, dashed, mark=*]
table {%
	6 0.000514007273336123
	8 0.01
	10 0.01
	12 0.01
	14 0.01
};
\addlegendentry{Polytree}
\addplot [black,mark=square]
table {%
    % 3 0.241632852516083
    4 0.0827369747945837
    5 0.0974351989224048
    6 0.0525462494103399
    7 0.0511574819785494
    8 0.0193659417261228
    9 0.0174203018535359
    10 0.00869335343163224
};
\addlegendentry{Trees}
\end{axis}
\draw ({$(current bounding box.south west)!-0.2!(current bounding box.south east)$}|-{$(current bounding box.south west)!0!(current bounding box.north west)$}) node[
scale=0.6,
anchor=base,
text=black,
rotate=0.0
]{.};
\end{tikzpicture}

